Delicate interplay between the D0-D*0, rho0-J/psi, and omega-J/psi channels in the X(3872) resonance

The nature of the X(3872) enhancement is analysed in the framework of the Resonance-Spectrum Expansion, by studying it as a regular $J^{PC}=1^{++}$ charmonium state, though strongly influenced and shifted by open-charm decay channels. The observed but Okubo-Zweig-Iizuka-forbidden $\rho^0 J/\psi$ and $\omega J/\psi$ channels are coupled as well, but effectively smeared out by using complex $\rho^0$ and $\omega$ masses, in order to account for their physical widths, followed by a rigorous algebraic procedure to restore unitarity. A very delicate interplay between the $D^0 D^{*0}$, $\rho^0 J/\psi$, and $\omega J/\psi$ channels is observed. The data clearly suggest that the X(3872) is a very narrow axial-vector $c\bar{c}$ resonance, with a pole at or slightly below the $D^0D^{*0}$ threshold.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

